Linear-Time In-Place DFS and BFS on the Word RAM

We present an in-place depth first search (DFS) and an in-place breadth first search (BFS) that runs on a word RAM in linear time such that, if the adjacency arrays of the input graph are given in a sorted order, the input is restored after running the algorithm. To obtain our results we use properties of the representation used to store the given graph and show several linear-time in-place graph transformations from one representation into another.

==> pics/beginpointer.fig.tex <==
\begin{tikzpicture}[
	%  -{Stealth[length = 2.5pt]},
	start chain = going right,
	node distance = 0pt],
	\begin{scope}[local bounding box=scope1]

	\field{0}{5}{0}
	\node[left=0 of 0](a){$A$};
	\sep{0}
	\node[below=0 of 0](n){$n$};
	\field[khaki]{1}{7}{1}
	\field[lightblue]{2}{9}{2}
	\field[green]{3}{12}{3}
	\field[yellow]{4}{14}{4}
	\field[orange]{5}{17}{5}
	\nameFields{1}{5}{$T$}
	\sep{5}
	\field{6}{12}{6}
	\node[below=0 of 6](e){$2m$};
	\sep{6}
	\field[khaki]{7}{9}{\textbf{7}}
	\field[khaki]{8}{17}{8}
	\field[lightblue]{9}{7}{\textbf{9}}
	\field[lightblue]{10}{12}{10}
	\field[lightblue]{11}{14}{11}
	\field[green]{12}{9}{\textbf{12}}
	\field[green]{13}{14}{13}
	\field[yellow]{14}{9}{\textbf{14}}
	\field[yellow]{15}{12}{15}
	\field[yellow]{16}{17}{16}
	\field[orange]{17}{7}{\textbf{17}}
	\field[orange]{18}{14}{18}

	\end{scope}
	\begin{scope}[-{Stealth[length = 2.5pt]}]%
	\end{scope}
\end{tikzpicture}

==> pics/representation.fig.tex <==
\begin{tikzpicture}[
%  -{Stealth[length = 2.5pt]},
start chain = going right,
node distance = 0pt],
\begin{scope}[local bounding box=scope1]


\field{0}{5}{0}
\node[left=0 of 0](a){$A$};
\sep{0}
\node[below=0 of 0](n){$n$};
\field[khaki]{1}{7}{1}
\field[lightblue]{2}{9}{2}
\field[green]{3}{12}{3}
\field[yellow]{4}{14}{4}
\field[orange]{5}{17}{5}
\nameFields{1}{5}{$T$}
\sep{5}
\field{6}{12}{6}
\node[below=0 of 6](e){$2m$};
\sep{6}
\field[khaki]{7}{2}{7}
\field[khaki]{8}{5}{8}
\field[lightblue]{9}{1}{9}
\field[lightblue]{10}{3}{10}
\field[lightblue]{11}{4}{11}
\field[green]{12}{2}{12}
\field[green]{13}{4}{13}
\field[yellow]{14}{2}{14}
\field[yellow]{15}{3}{15}
\field[yellow]{16}{5}{16}
\field[orange]{17}{1}{17}
\field[orange]{18}{4}{18}

\end{scope}
\begin{scope}[-{Stealth[length = 2.5pt]}]%
\end{scope}
\end{tikzpicture}

==> pics/shifted.fig.tex <==

\begin{tikzpicture}[
	start chain = going right,
	node distance = 0pt,
	inner/.style={minimum width=1.265em, minimum height=1.6em,outer 
		sep=0pt}],
	\begin{scope}[local bounding box=scope1]

	\node[fill=lightblue!50, inner] at (-1.2mm, 0) (a) {};
	\node[fill=yellow!80, inner, right = of a] (b) {};
	\node[fill=lightblue!50, inner, right = of b] (c) {};
	\node[fill=yellow!80, inner, right = of c] (d) {};
	\node[fill=lightblue!50, inner, right = of d] (e) {};
	\node[fill=yellow!80, inner, right = of e] (f) {};
	\node[fill=lightblue!50, inner, right = of f] (g) {};
	\node[fill=yellow!80, inner, right = of g] (h) {};
	\node[fill=lightblue!50, inner, right = of h] (a1) {};
	\node[fill=yellow!80, inner, right = of a1] (b2) {};
	\node[fill=lightblue!50, inner, right = of b2] (c3) {};
	\node[fill=yellow!80, inner, right = of c3] (d4) {};
	\node[fill=lightblue!50, inner, right = of d4] (e5) {};
	\node[fill=yellow!80, inner, right = of e5] (f6) {};
	\node[fill=lightblue!50, inner, right = of f6] (g7) {};
	\node[fill=yellow!80, inner, right = of g7] (h8) {};
	\node[fill=lightblue!50, inner, right = of h8] (a2) {};
	\node[fill=yellow!80, inner, right = of a2] (b3) {};
	\node[fill=lightblue!50, inner, right = of b3] (c4) {};
	
	\node[inner, right = of c4, minimum width=8em,very 
	thin,pattern=north east lines,pattern color=gray!40] (cd) {};
	
	\fieldt{1}{}{\color{lightblue}1}
	\fieldt{2}{}{\color{orange}2}
	\fieldt{3}{}{\color{lightblue}3}
	\fieldt{4}{}{\color{orange}4}
	\fieldt{5}{}{\color{lightblue}5}
	\fieldt{6}{}{\color{orange}6}
	\fieldt{7}{}{\color{lightblue}7}
	\fieldt{8}{}{\color{orange}8}
	\fieldt{9}{}{\color{lightblue}9}
	\fieldt{10}{}{\color{orange}10}
	\fieldt{11}{}{\color{lightblue}11}
	\fieldt{12}{}{\color{orange}12}
	\fieldt{13}{}{\color{lightblue}13}
	\fieldt{14}{}{\color{orange}14}
	\fieldt{15}{}{\color{lightblue}15}
	\fieldt{16}{}{\color{orange}16}
	\fieldt{17}{$p_1$}{\color{lightblue}17}
	\fieldt{18}{$p_2$}{\color{orange}18}
	\fieldt{19}{2}{\color{lightblue}19}
	
	\nameFields{1}{12}{packed words\y}
	\nameFields{13}{16}{choice dictionary\y}
	\nameFields{17}{19}{posit.\, \&\, $c'$\y}
	\end{scope}
\end{tikzpicture}

==> pics/swappbegin.fig.tex <==
\begin{tikzpicture}[
%  -{Stealth[length = 2.5pt]},
start chain = going right,
node distance = 0pt],
\begin{scope}[local bounding box=scope1]


\field{0}{5}{0}
\node[left=0 of 0](a){$A$};
\sep{0}
\node[below=0 of 0](n){$n$};
\field[khaki]{1}{9}{1}
\field[lightblue]{2}{7}{2}
\field[green]{3}{9}{3}
\field[yellow]{4}{9}{4}
\field[orange]{5}{7}{5}
\nameFields{1}{5}{$T$}
\sep{5}
\field{6}{12}{6}
\node[below=0 of 6](e){$2m$};
\sep{6}
\field[khaki]{7}{\textbf{1}}{7}
\field[khaki]{8}{17}{8}
\field[lightblue]{9}{\textbf{2}}{9}
\field[lightblue]{10}{12}{10}
\field[lightblue]{11}{14}{11}
\field[green]{12}{\textbf{3}}{12}
\field[green]{13}{14}{13}
\field[yellow]{14}{\textbf{4}}{14}
\field[yellow]{15}{12}{15}
\field[yellow]{16}{17}{16}
\field[orange]{17}{\textbf{5}}{17}
\field[orange]{18}{14}{18}

\end{scope}
\begin{scope}[-{Stealth[length = 2.5pt]}]%
\end{scope}
\end{tikzpicture}
